Joint Communication and Sensing in OTFS-based UAV Networks

We consider the problem of accurately localizing $N$ unmanned aerial vehicles (UAV) in 3D space where the UAVs are part of a swarm and communicate with each other through orthogonal time-frequency space (OTFS) modulated signals. The OTFS communication system operates in the delay-Doppler domain and can simultaneously provide range and velocity information about the scatterers in the channels at no additional cost. Each receiving UAV estimates the multipath wireless channel on each link formed by the line-of-sight (LoS) transmission and by the single reflections from the remaining $N-2$ UAVs. The estimated channel delay profiles are communicated to an edge server to estimate the location and velocity of the UAVs from the relative echo delay (RED) measurements between the LoS and the non-LoS paths. To accurately obtain such estimations, we propose a solution called Turbo Iterative Positioning (TIP), initialized by a belief-propagation approach. Enabling a full cold start (no prior knowledge of initial positions), the belief propagation first provides a map associating each echo to a reflecting UAV. The localization of the $N$ UAVs is then derived by iteratively alternating a gradient descent optimization and a refinement of the association maps between UAVs and echos. Given that the OTFS receivers also acquire the Doppler shifts of each path, the UAV's velocities can be sensed jointly with communication. Our numerical results, obtained also using real-world traces, show how the multipath links are beneficial to achieving very accurate position and velocity for all UAVs, even with a limited delay-Doppler resolution. The robustness of our scheme is proven by its performance approaching the Cramer-Rao bound.

==> Quiver2D3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3456.00,4838.40)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(462,594){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(462,1399){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(462,2203){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(462,3008){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(462,3812){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(462,4617){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \csname LTb\endcsname%%
      \put(594,374){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1243,374){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(1893,374){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2542,374){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(3191,374){\makebox(0,0){\strut{}$0.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(55,2605){\rotatebox{-270}{\makebox(0,0){\strut{}$y$ [km]}}}%
      \put(1892,154){\makebox(0,0){\strut{}$x$ [km]}}%
      \csname LTb\endcsname%%
      \put(1184,4410){\makebox(0,0)[l]{\strut{} $\vec{P}(t)$}}%
      \csname LTb\endcsname%%
      \put(1184,4122){\makebox(0,0)[l]{\strut{} $\vec{P}(n\Delta t)$}}%
      \csname LTb\endcsname%%
      \put(1184,3834){\makebox(0,0)[l]{\strut{} $\widehat{\vec{P}}(n\Delta t)$}}%
      \csname LTb\endcsname%%
      \put(1184,3546){\makebox(0,0)[l]{\strut{} $\widehat{\vec{V}}(n\Delta t)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Quiver2D3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Quiver2D300.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3456.00,4838.40)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(462,594){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(462,1399){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(462,2203){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(462,3008){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(462,3812){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(462,4617){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \csname LTb\endcsname%%
      \put(594,374){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1243,374){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(1893,374){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2542,374){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(3191,374){\makebox(0,0){\strut{}$0.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(55,2605){\rotatebox{-270}{\makebox(0,0){\strut{}$y$ [km]}}}%
      \put(1892,154){\makebox(0,0){\strut{}$x$ [km]}}%
      \csname LTb\endcsname%%
      \put(1184,4410){\makebox(0,0)[l]{\strut{} $\vec{P}(t)$}}%
      \csname LTb\endcsname%%
      \put(1184,4122){\makebox(0,0)[l]{\strut{} $\vec{P}(n\Delta t)$}}%
      \csname LTb\endcsname%%
      \put(1184,3834){\makebox(0,0)[l]{\strut{} $\widehat{\vec{P}}(n\Delta t)$}}%
      \csname LTb\endcsname%%
      \put(1184,3546){\makebox(0,0)[l]{\strut{} $\widehat{\vec{V}}(n\Delta t)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Quiver2D300}}%
    \gplfronttext
  \end{picture}%
\endgroup

